Spatiotemporal Analysis of Parallelized Computing at the Extreme Edge

Extreme Edge Computing (EEC) pushes computing even closer to end users than traditional Multi-access Edge Computing (MEC), harnessing the idle resources of Extreme Edge Devices (EEDs) to enable low-latency, distributed processing. However, EEC faces key challenges, including spatial randomness in device distribution, limited EED computational power necessitating parallel task execution, vulnerability to failure, and temporal randomness due to variability in wireless communication and execution times. These challenges highlight the need for a rigorous analytical framework to evaluate EEC performance. We present the first spatiotemporal mathematical model for EEC over large-scale millimeter-wave networks. Utilizing stochastic geometry and an Absorbing Continuous-Time Markov Chain (ACTMC), the framework captures the complex interaction between communication and computation performance, including their temporal overlap during parallel execution. We evaluate two key metrics: average task response delay and task completion probability. Together, they provide a holistic view of latency and reliability. The analysis considers fundamental offloading strategies, including randomized and location-aware schemes, while accounting for EED failures. Results show that there exists an optimal task segmentation that minimizes delay. Under limited EED availability, we investigate a bias-based EEC and MEC collaboration that offloads excess demand to MEC resources, effectively reducing congestion and improving system responsiveness.

==> Figures/T_values_exp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.81, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[
width=2.6in,
height=2.6in,
legend cell align={left},
legend style={font=\small,at={(0.55,0.98)}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\normalsize{Number of allocated  Workers (n)}},
xmin=1, xmax=10.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={\normalsize{Average response delay (sec)}},
ymin=0, ymax=300,
ytick={0,50,100,...,300},
ytick style={color=black},
xtick={0,1,2,...,10},
xmajorgrids,
ymajorgrids
]
\addplot [line width=0.6mm, color1]
table {%
1 75.5362614913177
2 82.3173976007528
3 97.7622178807476
4 117.264527126927
5 139.706348373178
6 162.371945122563
7 186.70755863602
8 210.652217020417
9 235.634531980709
10 261.647741274086
};
\addlegendentry{$\xi$ = 0}
\addplot [dashed, line width=0.9mm, black]
table {%
1 58.0749354005168
2 50.6164355216408
3 49.3499104967646
4 51.2285225764658
5 55.2638927001246
6 60.3000901451397
7 66.3134726400855
8 72.7806277192635
9 79.6994803407215
10 87.220156509418
};
\addlegendentry{$\xi$ = -5}
\addplot [dash dot, line width=0.9mm, color4]
table {%
1 52.6537869539833
2 41.5682827742797
3 36.194278628613
4 33.3405711902318
5 31.9619097964449
6 31.5155401681403
7 31.7699199322219
8 32.5226226588997
9 33.6311994290021
10 35.0521118239123
};
\addlegendentry{$\xi$ = -10}
\addplot [dotted, line width=0.9mm, color5]
table {%
1 51.0531193394836
2 39.105794256561
3 32.7239583518548
4 28.7963057552298
5 26.1841739531327
6 24.4138023670665
7 23.1883221212071
8 22.3668681212094
9 21.8537657271933
10 21.5850934590613
};
\addlegendentry{$\xi$ = -20}

\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
10 21.5850934590613
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
6 31.5155401681403
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
3 49.3499104967646
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1 75.5362614913177
};
\end{axis}

\end{tikzpicture}


==> Figures/comp_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%
\begin{axis}[
width=3.8in,
height=3.2in,
legend cell align={left},
legend style={at={(0.9,0.29)}, font=\large, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
xlabel={Number of Task Segments ($n$)},
xmin=1, xmax=18,
xtick style={color=black},
ylabel={Task Completion Probability},
ymin=0.5, ymax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot[
  line width=0.6mm,
  color=color1,
  mark=square,
  mark size=2pt,
  mark repeat=1, 
]
table {%
1  0.5
2  0.64
3  0.729
4  0.784664934567355
5  0.821927106759351
6  0.848407814786616
7  0.868125533246719
8  0.883350254966405
9  0.897
10 0.9052
11 0.9142
12 0.9235
13 0.926
14 0.929
15 0.934
16 0.9383
17 0.9429
18 0.9463
};
\addlegendentry{$l=1$ }
\addplot[
  line width=0.6mm,
  color=color2,
  mark=triangle,
  mark size=2pt,
  mark repeat=1, 
]
table {%
1  0.666666666666667
2  0.790123456790124
3  0.850269718617874
4  0.884187057991215
5  0.905730809829916
6  0.920572119871645
7  0.931399858600204
8  0.939641251845746
9  0.9443
10 0.9542
11 0.9564
12 0.9587
13 0.9622
14 0.9667
15 0.9685
16 0.9696
17 0.973
18 0.975
};
\addlegendentry{$l=2$ }
\addplot[
  line width=0.6mm,
  color=color4,
  mark=*,
  mark size=2pt,
  mark repeat=1, 
]
table {%
1  0.833333333333333
2  0.90702947845805
3  0.936190104380702
4  0.951524275217153
5  0.960942362645598
6  0.967305331327279
7  0.971889389591644
8  0.975347931627432
9  0.9773
10 0.9793
11 0.9821
12 0.9833
13 0.985
14 0.9872
15 0.9877
16 0.9882
17 0.989
18 0.99
};
\addlegendentry{$l=5$ }
\end{axis}

\end{tikzpicture}


==> Figures/dell_failure.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%
\begin{axis}[
width=3.8in,
height=3.2in,
legend cell align={left},
legend style={at={(0.9,0.55)}, font=\large, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
xlabel={Number of Task Segments ($n$)},
xmin=1, xmax=17,
xtick style={color=black},
ylabel={Average Response Delay (sec)},
ymin=0, ymax=200,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
]
\addplot[dashed,
  line width=0.8mm,
  color=color1,
  mark size=2pt,
  mark repeat=1, 
]
table {%
1 99.1930348331605
2 81.946794204932
3 79.6295949127609
4 98.9440815376948
5 169.721429314715
6 437.163906258704
};
\addlegendentry{$\nu_w = 5 \times 10^{-5}$}
\addplot[dashed,
  line width=0.8mm,
  color=color2,
  mark size=2pt,
  mark repeat=1, 
]
table {%
1 98.4350614861812
2 78.6984803390864
3 68.8180271485472
4 65.7789019682192
5 70.1201080457109
6 85.8686291706936
7 122.68942672516
8 213.259132661576
};
\addlegendentry{$\nu_w=0.0001$ }
\addplot[dashed,
  line width=0.8mm,
  color=color4,
]
table {%
1 98.1980746330094
2 77.7401114329836
3 66.161583417178
4 59.2767522449326
5 55.0211468941131
6 52.4053035254994
7 50.9005524317831
8 50.197502412881
9 50.1009045469313
10 50.4789828020191
11 51.2370674986563
12 52.3031864907215
13 53.6200191917846
14 55.1404131509608
15 56.8249295273782
16 58.6405260036283
17 60.5598546097105
18 62.5608828128583
};
\addlegendentry{$\nu_w=0.001$ }
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 79.6295949127609
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 65.7789019682192
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 50.1009045469313
};



\draw[red, line width=1pt]
  (axis cs:5.3,175) ellipse [x radius=3.0, y radius=12];


\draw[->, red, line width=1pt]
  (axis cs:7.6,170) -- (axis cs:10.4,145);


\node[red, font=\Large, anchor=west, align=left]
  at (axis cs:10.4,145) {Congestion at\\workers};
% -------------------------------------------------------------






\end{axis}

\end{tikzpicture}


==> Figures/lambda_a_exp.tex <==
% This file was created with tikzplotlib v0.9.15.
% \begin{figure}[p]
\begin{tikzpicture}[scale=0.81, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[
width=2.6in,
height=2.6in,
legend cell align={left},
legend style={font=\small,at={(0.85,0.98)}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
% width=3.5in,
% height=3.5in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\normalsize{Number of allocated  Workers (n)}},
xmin=1, xmax=10,
xtick={1,2,...,10},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={\normalsize{Average response delay (sec)}},
ymin=0, ymax=100,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [line width=0.6mm, color1]
table {%
1 101.967226014597
2 77.9386714763568
3 65.0517983925334
4 57.1874198085011
5 51.9179544276406
6 48.2598894334428
7 45.6963663641472
8 43.9542293703741
9 42.8033423767706
10 42.1071070210023
};
\addlegendentry{$\nicefrac{\mu_f}{\lambda_h}  = 0.01 $}
\addplot [dashed, line width=0.9mm, black]
table {%
1 21.9672260145968
2 18.1258268007385
3 16.5896108295952
4 16.1861921388522
5 16.4729798011619
6 17.1894820240264
7 18.2634084636453
8 19.5198686740339
9 20.9987384831627
10 22.5800053400806
};
\addlegendentry{$\nicefrac{\mu_f}{\lambda_h}  = 0.05 $}
\addplot [dash dot, line width=0.9mm, color4]
table {%
1 11.9672260145968
2 10.7298206481962
3 10.7802216490894
4 11.5129355021567
5 12.6835184362655
6 14.0632002383478
7 15.6571829812226
8 17.3390681952943
9 19.115764762475
10 20.8801888358258
};
\addlegendentry{$\nicefrac{\mu_f}{\lambda_h}  = 0.1$}
\addplot [dotted, line width=0.9mm, color5]
table {%
1 2.96722601459682
2 4.48967845241597
3 6.27981317613524
4 8.15014232446527
5 10.0629739604116
6 11.9589169073432
7 13.8882856995727
8 15.863829958511
9 17.8716522136886
10 19.7498658932702
};

\addlegendentry{$\nicefrac{\mu_f}{\lambda_h}  = 1$}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1 2.96722601459682
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
2 10.7298206481962
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
4 16.1861921388522
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
10 42.1071070210023
};
\end{axis}

\end{tikzpicture}
% \caption{Running our model using different $\lambda_a$ values. The red dots show the optimal number of slices the task should be divided to to achieve the best performance} \label{fig:lambda_f}
% \end{figure}


==> Figures/lambda_f_exp.tex <==
% This file was created with tikzplotlib v0.9.15.
% \begin{figure}[p]

\begin{tikzpicture}[scale=0.81, transform shape,font=\Large]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[
width=2.6in,
height=2.6in,
legend cell align={left},
legend style={font=\small,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\normalsize{Number of allocated  Workers (n)}},
xmin=1, xmax=10.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize{Average Response Delay (sec)}},
ymin=0, ymax=200,
ytick style={color=black},
xtick={0,1,2,...,10},
xmajorgrids,
ymajorgrids
]
\addplot [line width=0.6mm, color1]
table {%
1 202.653786953983
2 153.818582300879
3 127.653937878476
4 110.899580298552
5 99.5530892677754
6 91.483014925214
7 85.4084705082734
8 80.9072688669775
9 77.584646279476
10 75.0709588465919
};
\addlegendentry{$\mu_f$ = 0.005}
\addplot [dashed, line width=0.9mm, black]
table {%
1 102.653786953983
2 79.0565105741486
3 66.6090647127553
4 59.0191834583541
5 54.2414158224936
6 51.0986460850656
7 49.0844583270957
8 47.9469179354952
9 47.398521804365
10 47.4145162279978
};
\addlegendentry{$\mu_f$ = 0.01}
\addplot [dash dot, line width=0.9mm, color4]
table {%
1 22.6537869539833
2 19.2583096796107
3 18.274107020434
4 18.5038855297196
5 19.4729800208616
6 20.8761431327055
7 22.711306556275
8 24.6770904052429
9 26.8100808252077
10 29.2377015501171
};
\addlegendentry{$\mu_f$ = 0.05}
\addplot [dotted, line width=0.9mm, color5]
table {%
1 13.7648980650944
2 12.7433557268453
3 13.2312589554942
4 14.524464152741
5 16.2350605867722
6 18.3531188796346
7 20.6496799957369
8 22.9949150151513
9 25.3347296581914
10 27.7838264424802
};
\addlegendentry{$\mu_f$ = 0.1}
\addplot [semithick, red, mark=*, mark size=2.0, mark options={solid}, only marks, forget plot]
table {%
10 75.0709588465919
};
\addplot [semithick, red, mark=*, mark size=2.0, mark options={solid}, only marks, forget plot]
table {%
9 47.398521804365
};
\addplot [semithick, red, mark=*, mark size=2.0, mark options={solid}, only marks, forget plot]
table {%
3 18.274107020434
};
\addplot [semithick, red, mark=*, mark size=2.0, mark options={solid}, only marks, forget plot]
table {%
2 12.7433557268453
};
\end{axis}
\end{tikzpicture}

% \caption{Running our model using different $\lambda_f$ values. The red dots show the optimal number of slices the task should be divided to to achieve the best performance}


% \label{fig:lambda_f}
% \end{figure}


==> Figures/results-EEDs-and-MEC-alpha.tex <==
% This file was created with tikzplotlib v0.9.15.
% \begin{figure}[p]

\begin{tikzpicture}[scale=0.85, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[
width=3in,
height=2.6in,
legend cell align={left},
legend style={font=\footnotesize, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={\normalsize{Portion of requesters to go for EEDs ($\alpha$)}},
xlabel={\normalsize{ Tasks Offloading Bias Towards EEC ($\alpha$)}},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize{Average Response Delay (sec)}},
ymin=0, ymax=600,
ytick style={color=black},
xtick={0, 0.2, ..., 1},
xmajorgrids,
ymajorgrids
]
\addplot [line width=0.6mm, color1]
table {%
0 134.783047212379
0.1 252.066881576197
0.2 302.623419870897
0.3 335.166485670186
0.4 358.594639792094
0.5 391.389020663817
0.6 396.450711653525
0.7 402.182418040047
0.8 408.566018885414
0.9 415.583390469717
1 423.216379993177
};
\addlegendentry{EEC-Only Requesters}
\addplot [dashed, line width=0.9mm, color4]
table {%
0 416.159265358979
0.1 384.743338823081
0.2 353.327412287183
0.3 321.911485751286
0.4 290.495559215388
0.5 259.07963267949
0.6 227.663706143592
0.7 196.247779607694
0.8 164.831853071796
0.9 133.415926535898
1 102
};
\addlegendentry{MEC-Only Requesters }
\addplot [solid, line width=0.4mm, color5]
table {%
0 416.159265358979
0.1 371.475693098393
0.2 343.186613803926
0.3 325.887985726956
0.4 317.73519144607
0.5 325.234326671653
0.6 328.935909449551
0.7 340.402026510341
0.8 359.81918572269
0.9 387.366644076335
1 423.216379993177
};
\addlegendentry{Combined System}
\end{axis}
\end{tikzpicture}

% \caption{Running our model using different $\lambda_f$ values. The red dots show the optimal number of slices the task should be divided to to achieve the best performance}


% \label{fig:lambda_f}
% \end{figure}


==> Figures/results-EEDs-and-MEC-alpha_low_requesters.tex <==
% This file was created with tikzplotlib v0.9.15.
% \begin{figure}[p]

\begin{tikzpicture}[scale=0.85, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[
width=3in,
height=2.6in,
legend cell align={left},
legend style={font=\footnotesize,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\normalsize{ Tasks Offloading Bias Towards EEC ($\alpha$)}},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize{Average Response Delay (sec)}},
ymin=0, ymax=50,
ytick style={color=black},
xtick={0, 0.2, ..., 1},
xmajorgrids,
ymajorgrids
]
\addplot [line width=0.6mm, color1]
table {%
0 28.8219209119833
0.1 28.8391311778787
0.2 28.8607769008043
0.3 28.8941057766056
0.4 28.9492494933521
0.5 29.0370530489037
0.6 29.1674242908561
0.7 29.3487763624424
0.8 29.4803108448974
0.9 29.6308196084987
1 29.8170722723597
};
\addlegendentry{EEC-Only Requesters}
\addplot [dashed, line width=0.9mm, color4]
table {%
0 19.8539816339745
0.1 19.068583470577
0.2 18.2831853071796
0.3 17.4977871437821
0.4 16.7123889803847
0.5 15.9269908169872
0.6 15.1415926535898
0.7 14.3561944901923
0.8 13.5707963267949
0.9 12.7853981633974
1 12
};
\addlegendentry{MEC-Only Requesters }
\addplot [solid, line width=0.4mm, color5]
table {%
0 19.8539816339745
0.1 20.0456382413072
0.2 20.3987036259045
0.3 20.9166827336292
0.4 21.6071331855716
0.5 22.4820219329455
0.6 23.5570916359496
0.7 24.8510018007674
0.8 26.2984079412769
0.9 27.9462774639886
1 29.8170722723597
};
\addlegendentry{Combined System}
\end{axis}
\end{tikzpicture}

% \caption{Running our model using different $\lambda_f$ values. The red dots show the optimal number of slices the task should be divided to to achieve the best performance}


% \label{fig:lambda_f}
% \end{figure}


==> Figures/results-EEDs-and-MEC-alpha_low_workers.tex <==
% This file was created with tikzplotlib v0.9.15.
% \begin{figure}[p]

\begin{tikzpicture}[scale=0.85, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[
width=3in,
height=2.6in,
legend cell align={left},
legend style={font=\footnotesize,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\normalsize{ Tasks Offloading Bias Towards EEC ($\alpha$)}},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize{Average Response Delay (sec)}},
ymin=0, ymax=100,
ytick style={color=black},
xtick={0, 0.2, ..., 1},
xmajorgrids,
ymajorgrids
]
\addplot [line width=0.6mm, color1]
table {%
0 32.1002339800581
0.1 42.8666152792519
0.2 47.564225316581
0.3 52.5175181221595
0.4 53.0844551278437
0.5 53.6553175110807
0.6 54.2282746392819
0.7 54.8024798611265
0.8 55.3774882492936
0.9 55.9530437588186
1 56.5289886668121
};
\addlegendentry{EEC-Only Requesters}
\addplot [dashed, line width=0.9mm, color4]
table {%
0 43.4159265358979
0.1 40.2743338823081
0.2 37.1327412287183
0.3 33.9911485751285
0.4 30.8495559215388
0.5 27.707963267949
0.6 24.5663706143592
0.7 21.4247779607694
0.8 18.2831853071796
0.9 15.1415926535898
1 12
};
\addlegendentry{MEC-Only Requesters }
\addplot [solid, line width=0.4mm, color5]
table {%
0 43.4159265358979
0.1 40.5335620220025
0.2 39.2190380462909
0.3 39.5490594392378
0.4 39.7435156040607
0.5 40.6816403895148
0.6 42.3635130293128
0.7 44.7891692910194
0.8 47.9586276608708
0.9 51.8718986482957
1 56.5289886668121
};
\addlegendentry{Combined System}
\end{axis}
\end{tikzpicture}

% \caption{Running our model using different $\lambda_f$ values. The red dots show the optimal number of slices the task should be divided to to achieve the best performance}


% \label{fig:lambda_f}
% \end{figure}


==> Figures/results-SINR-validating.tex <==
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[
width=3.8in,
height=3.2in,
legend cell align={left},
legend style={at={(0.465,0.35)},font=\small, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SINR Threshold $\xi$ (dB)},
xmin=-15, xmax=10,
xtick={-20,-15,-10,...,15},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Offloading Success Probability},
ymin=0, ymax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

% Plot 1
\addplot [line width=0.6mm, mycolor1]
  table[row sep=crcr]{%
-20	0.998978084751832\\
-19	0.998709032509371\\
-18	0.998368607184697\\
-17	0.99793757111153\\
-16	0.997391417776439\\
-15	0.996698937067623\\
-14	0.995820426555203\\
-13	0.994705498281431\\
-12	0.993290452141604\\
-11	0.99149523157173\\
-10	0.98922005184349\\
-9	0.986341896650486\\
-8	0.982711201820965\\
-7	0.9781491514976\\
-6	0.972446047657215\\
-5	0.96536112838692\\
-4	0.956624013478574\\
-3	0.945937783249096\\
-2	0.932983817417596\\
-1	0.917429193116857\\
0	0.898938600215922\\
1	0.877193711744101\\
2	0.851922591498399\\
3	0.822939082549709\\
4	0.790187407627961\\
5	0.753782215719643\\
6	0.714031755917012\\
7	0.671433939875595\\
8	0.626642008924347\\
9	0.580406128401667\\
10	0.533505494004363\\
11	0.486688401995572\\
12	0.440633300818381\\
13	0.395933924512048\\
14	0.353101291257539\\
15	0.312570054336428\\
};
\addlegendentry{$R_L$ = 100 (random)}

% Plot 2 - FIXED: Added proper \addplot syntax
\addplot [line width=0.6mm, mycolor2]
  table[row sep=crcr]{%
-20	0.989649247975225\\
-19	0.986633972245691\\
-18	0.982686370813717\\
-17	0.977505708993583\\
-16	0.970699390502465\\
-15	0.961763872573421\\
-14	0.950069335151775\\
-13	0.9348547843723\\
-12	0.915243097415979\\
-11	0.890287349839792\\
-10	0.859058726806078\\
-9	0.820780208000808\\
-8	0.774997654976903\\
-7	0.72176209784879\\
-6	0.661779108099074\\
-5	0.596472011923537\\
-4	0.527914490195832\\
-3	0.458618502488185\\
-2	0.391208711540644\\
-1	0.328057532134825\\
0	0.270975045735328\\
1	0.221032661007684\\
2	0.1785528308943\\
3	0.143240435254956\\
4	0.114391193448824\\
5	0.091104750738164\\
6	0.0724514829364216\\
7	0.057574837460459\\
8	0.045737041566027\\
9	0.036327318387592\\
10	0.0288509864993871\\
11	0.0229118146680068\\
12	0.0181940384679722\\
13	0.0144465472137395\\
14	0.0114698022255968\\
15	0.00910528697836459\\
};
\addlegendentry{$R_L$ = 300 (random)}

% Plot 3
\addplot [line width=0.6mm, mycolor4]
  table[row sep=crcr]{%
-20	0.99965057450611\\
-19	0.99962662110339\\
-18	0.999596439066847\\
-17	0.999558398216205\\
-16	0.999510436506497\\
-15	0.999449944420754\\
-14	0.999373617442141\\
-13	0.999277267621197\\
-12	0.999155582789248\\
-11	0.999001818898824\\
-10	0.998807407264489\\
-9	0.998561454200156\\
-8	0.998250105950443\\
-7	0.997855747446076\\
-6	0.997356000281588\\
-5	0.996722485021865\\
-4	0.995919317738477\\
-3	0.99490132323366\\
-2	0.993611970198083\\
-1	0.991981067692025\\
0	0.989922306234086\\
1	0.987330775250424\\
2	0.984080633926391\\
3	0.9800231482917\\
4	0.974985335279428\\
5	0.968769489402098\\
6	0.961153935049935\\
7	0.951895466862408\\
8	0.940734097789803\\
9	0.927400855908396\\
10	0.911629325801791\\
11	0.893171275374018\\
12	0.871815972185783\\
13	0.847411756615805\\
14	0.819887368155209\\
15	0.789269804059909\\
};
\addlegendentry{k=1, $R_L=100$m}

% Plot 4 - FIXED: Removed duplicate "table {" syntax
\addplot [line width=0.6mm, mycolor5]
  table[row sep=crcr]{%
-20	0.997587504759054\\
-19	0.997564355937188\\
-18	0.997534814718275\\
-17	0.997497198272993\\
-16	0.99744940006583\\
-15	0.997388770047437\\
-14	0.997311953925739\\
-13	0.997214680850841\\
-12	0.997091485899306\\
-11	0.996935348228305\\
-10	0.996737217082059\\
-9	0.996485385695993\\
-8	0.996164657225211\\
-7	0.995755226306696\\
-6	0.99523117351391\\
-5	0.994558437022758\\
-4	0.99369208748215\\
-3	0.992572693186185\\
-2	0.99112153353265\\
-1	0.98923441823587\\
0	0.986773929101853\\
1	0.983560066785263\\
2	0.979359614988757\\
3	0.973875084289866\\
4	0.966734890174586\\
5	0.957487401613199\\
6	0.945602486996083\\
7	0.930484839951336\\
8	0.911503201719871\\
9	0.888038097742377\\
10	0.859547568300076\\
11	0.825645784151633\\
12	0.78618428574237\\
13	0.741321409756745\\
14	0.691564056011227\\
15	0.637768626293979\\
};
\addlegendentry{k=1, $R_L=300$m} % ordered 300






\addplot [
  semithick, black, mark=x, thick,
  mark size=4pt, mark options={solid},
  only marks,
  each nth point=3
]
  table[row sep=crcr]{%
-20	0.9988\\
-19	0.99835\\
-18	0.99795\\
-17	0.99755\\
-16	0.997\\
-15	0.99665\\
-14	0.99595\\
-13	0.99495\\
-12	0.9937\\
-11	0.99215\\
-10	0.9898\\
-9	0.9866\\
-8	0.98305\\
-7	0.97845\\
-6	0.9728\\
-5	0.96535\\
-4	0.9567\\
-3	0.94535\\
-2	0.9307\\
-1	0.91495\\
0	0.89625\\
1	0.87285\\
2	0.84745\\
3	0.81835\\
4	0.78625\\
5	0.74775\\
6	0.70505\\
7	0.66285\\
8	0.617\\
9	0.5726\\
10	0.52525\\
11	0.47705\\
12	0.42955\\
13	0.38525\\
14	0.3425\\
15	0.30155\\
};
\addlegendentry{Simulations}
\addplot [
  semithick, black, mark=x, thick,
  mark size=4pt, mark options={solid},
  only marks,
  each nth point=3
]
  table[row sep=crcr]{%
-20	0.98985\\
-19	0.9861\\
-18	0.98185\\
-17	0.977\\
-16	0.9708\\
-15	0.96085\\
-14	0.94925\\
-13	0.93325\\
-12	0.9124\\
-11	0.8864\\
-10	0.8519\\
-9	0.8117\\
-8	0.7615\\
-7	0.705\\
-6	0.64295\\
-5	0.576\\
-4	0.50595\\
-3	0.4345\\
-2	0.3689\\
-1	0.30905\\
0	0.2505\\
1	0.20205\\
2	0.16175\\
3	0.12755\\
4	0.10225\\
5	0.0821\\
6	0.0644\\
7	0.05055\\
8	0.04005\\
9	0.03205\\
10	0.0258\\
11	0.0194\\
12	0.0157\\
13	0.0126\\
14	0.0106\\
15	0.00925\\
};



\addplot [
  semithick, black, mark=x, thick,
  mark size=4pt, mark options={solid},
  only marks,
  each nth point=3
]
  table[row sep=crcr]{%
-20	1\\
-19	0.99995\\
-18	0.99985\\
-17	0.99985\\
-16	0.99975\\
-15	0.9997\\
-14	0.9996\\
-13	0.99955\\
-12	0.9995\\
-11	0.9993\\
-10	0.99895\\
-9	0.9985\\
-8	0.9984\\
-7	0.99795\\
-6	0.9973\\
-5	0.9966\\
-4	0.9957\\
-3	0.9945\\
-2	0.9927\\
-1	0.9908\\
0	0.98865\\
1	0.9861\\
2	0.9824\\
3	0.97885\\
4	0.97385\\
5	0.96735\\
6	0.9604\\
7	0.94985\\
8	0.93795\\
9	0.92345\\
10	0.90475\\
11	0.88615\\
12	0.86355\\
13	0.8388\\
14	0.8094\\
15	0.7766\\
};

\addplot [
  semithick, black, mark=x, thick,
  mark size=4pt, mark options={solid},
  only marks,
  each nth point=3
]
  table[row sep=crcr]{%
-20	0.9999\\
-19	0.9999\\
-18	0.99985\\
-17	0.9998\\
-16	0.99975\\
-15	0.9997\\
-14	0.9997\\
-13	0.99955\\
-12	0.99955\\
-11	0.99935\\
-10	0.9992\\
-9	0.9991\\
-8	0.9985\\
-7	0.99795\\
-6	0.9973\\
-5	0.99645\\
-4	0.9958\\
-3	0.9944\\
-2	0.9931\\
-1	0.99125\\
0	0.9891\\
1	0.986\\
2	0.982\\
3	0.9761\\
4	0.9675\\
5	0.9595\\
6	0.94585\\
7	0.92945\\
8	0.9092\\
9	0.88525\\
10	0.85745\\
11	0.8201\\
12	0.77925\\
13	0.7332\\
14	0.6809\\
15	0.626\\
};
\end{axis}

\end{tikzpicture} 

==> Figures/results-Task-Time-validating.tex <==
% \begin{figure}
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[scale=0.7, transform shape, font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[
width=3.8in,
height=3.2in,
legend cell align={left},
legend style={
  at={(0.28,0.79)},
  anchor=north west,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  font=\small,
  inner sep=1pt,
  row sep=1pt,
  column sep=2pt,
  cells={anchor=west}
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Task Segments ($n$)},
xmin=1, xmax=12,
xtick={0,1,2,...,12},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Response Delay (sec)},
ymin=25, ymax=45,
  ytick={5,10,15,20,25,30,35,40,45,50,55,60},
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addplot [line width=0.6mm, color=mycolor1]
table {
1 54.045218151715
2 41.2691949724367
3 36.7437943523897
4 33.3997768087473
5 32.0444135512486
6 31.6992450668801
7 32.3432660309726
8 33.0070827116297
9 33.9495292531741
10 35.1407933209938
11 36.8041991135726
12 38.4776706120547
};
\addlegendentry{Random EEDs}



\addplot [line width=0.6mm, mycolor2]
table {
1 51.0089901018071
2 40.0164420302808
3 34.6140312550207
4 31.671075453434
5 30.0636428750901
6 29.2788689902954
7 29.045840479324
8 29.2060908855222
9 29.6593446547928
10 30.3378312327232
11 31.193034592938
12 32.1884550138858
};
\addlegendentry{Ordered EEDs}

\addplot [color=black, draw=none, mark=x, thick, mark size=4pt, mark options={black}, only marks]
table {
1 52.6537869539833
2 41.5682827742797
3 36.194278628613
4 33.3405711902318
5 31.9619097964449
6 31.5155401681403
7 31.9699199322219
8 32.7226226588997
9 33.6311994290021
10 35.0521118239123
11 36.8007372041963
12 38.6390101337421
};
\addlegendentry{Simulations}


\addplot [color=black, draw=none, mark=x, thick, mark size=4pt, mark options={black}, only marks]
table {
1 50.4385381728588
2 40.2673227185931
3 34.6667169239198
4 31.6511534965235
5 30.242823907063
6 29.2553854540296
7 29.0749583522179
8 29.2482942453521
9 29.6891094037183
10 30.3376065408027
11 31.196025548563
12 32.0394017657581
};

\end{axis}
\end{tikzpicture}
% \caption{Comparing simulation results and CTMC model across different $n$ values}
% \label{fig:time_analysis}
% \end{figure}


==> Figures/results-lambda-f-with-order.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%
\begin{axis}[
width=3.8in,
height=3.2in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
xlabel={Number of Task Segments ($n$)},
xmin=1, xmax=15,
xtick style={color=black},
ylabel={Average Response Delay (sec)},
ymin=0, ymax=200,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xtick={0,1,2,...,15},
]
\addplot [line width=0.6mm, color=color1]
table {%
1 201.008990101807
2 152.53151906445
3 126.296204796973
4 109.800898275157
5 98.5462313922673
6 90.4771829796481
7 84.5090686456753
8 80.0102920054823
9 76.5858587679374
10 73.9749367595498
11 71.9977275169447
12 70.5258851964957
13 69.4650848185437
14 68.7442653183958
15 68.3087363062301
};
\addlegendentry{$\mu_f$ = 0.005}
\addplot [line width=0.6mm, color=color2]
table {%
1 101.008990101807
2 77.5263930564363
3 65.1805635974865
4 57.7177642476824
5 52.8889098079606
6 49.6671425389506
7 47.5106306070376
8 46.1039446733109
9 45.249820232226
10 44.8179215031979
11 44.7182488492204
12 44.8863145306814
13 45.2743940400913
14 45.8461202425456
15 46.5730186137017
};
\addlegendentry{$\mu_f$ = 0.01}
\addplot [line width=0.6mm, color=color3]
table {%
1 21.0089901018071
2 17.4887965503071
3 16.2382839277134
4 15.9964912303767
5 16.3091765273252
6 16.9641800699568
7 17.8436930276652
8 18.8736911865573
9 20.0038589615685
10 21.1987060734102
11 22.433053358866
12 23.6892679210495
13 24.9552751598824
14 26.2230254613499
15 27.487313164087
};
\addlegendentry{$\mu_f$ = 0.05}
\addplot [line width=0.6mm, color=color4]
table {%
1 11.0089901018071
2 9.94895864242751
3 10.0461779712739
4 10.6529045652378
5 11.5269912981182
6 12.5488439360113
7 13.6505938535325
8 14.7920412930148
9 15.9496877487507
10 17.1103441244605
11 18.2670226021952
12 19.4163233777514
13 20.5568462285148
14 21.6882666186186
15 22.8108151610967
};
\addlegendentry{$\mu_f$ = 0.1}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
15 68.3087363062301
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
11 44.7182488492204
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4 15.9964912303767
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 9.94895864242751
};
\addplot [dashed, line width=0.6mm, color1]
table {%
1 201.967226014597
2 154.899088457724
3 130.07834704215
4 114.999155887753
5 105.165319127845
6 98.5256710821482
7 93.9994989990419
8 90.9590930024938
9 89.0131106240253
10 87.903979161649
11 87.4546328799319
12 87.5388163980744
13 88.063556890275
14 88.9583332080801
15 90.1681349870381
};
% \addlegendentry{$\mu_f$ = 0.005}
\addplot [dashed, line width=0.6mm, color2]
table {%
1 101.967226014597
2 79.8808302397817
3 68.949366523514
4 62.9148292338717
5 59.5331844642383
6 57.7830701729495
7 57.1272043017555
8 57.2530721042142
9 57.9642129873228
10 59.1287167486124
11 60.652629667416
12 62.4654071007482
13 64.5116804198878
14 66.7465193997004
15 69.1326776426082
};
% \addlegendentry{$\mu_f$ = 0.01}
\addplot [dashed, line width=0.6mm, color3]
table {%
1 21.9672260145968
2 19.7563743410967
3 19.8456797280603
4 20.9509222303898
5 22.5964675041823
6 24.5478517671524
7 26.6703734430475
8 28.8823072177015
9 31.1343994706208
10 33.3980406306171
11 35.6574632126579
12 37.9045773797584
13 40.1357061649574
14 42.3496209627018
15 44.5464030309196
};
% \addlegendentry{$\mu_f$ = 0.05}
\addplot [dashed, line width=0.6mm, color4]
table {%
1 11.9672260145968
2 12.1403377039498
3 13.4668185309305
4 15.2619901392892
5 17.2645220496791
6 19.3528706084222
7 21.4692549331109
8 23.5876434000517
9 25.6974159276637
10 27.7950332733434
11 29.8800210069054
12 31.9531301057028
13 34.0155245755247
14 36.0684344967352
15 38.1130162870166
};
% \addlegendentry{$\mu_f$ = 0.1}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
11 87.4546328799319
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 57.1272043017555
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 19.7563743410967
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 11.9672260145968
};
\end{axis}
\end{tikzpicture}


==> Figures/results_MEC_and_EEDs_time.tex <==
% This file was created with tikzplotlib v0.9.15.
% \begin{figure}[p]

\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[
width=3.8in,
height=3.2in,
legend cell align={left},
legend style={at={(0.8,0.89)}, font=\large, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
grid=both,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large{Number of Task Segments (n)}},
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large{Average Response Delay (sec)}},
ymin=0, ymax=250,
ytick style={color=black},
xtick={1, 3, ..., 20},
xmajorgrids,
ymajorgrids
]

% EEC plot
\addplot [line width=0.6mm, color1]
table {%
1 143.968537049026
2 109.912828715512
3 91.74172130162
4 80.5237665558168
5 73.046446594841
6 67.8435372922055
7 64.142037153168
8 61.4926213626342
9 59.6149497505365
10 58.3244309215533
11 57.494225723462
12 57.0340797766108
13 56.8778385471824
14 56.9757307054826
15 57.2894099900306
16 57.7886656321705
17 58.4491823125262
18 59.2509836429946
19 60.1773346829175
20 61.2139608574658
};
\addlegendentry{EEC}

% MEC 5x plots
\addplot [line width=0.6mm, color2]
table {%
1 29.5720048806247
2 29.5720048806247
3 29.5720048806247
4 29.5720048806247
5 29.5720048806247
6 29.5720048806247
7 29.5720048806247
8 29.5720048806247
9 29.5720048806247
10 29.5720048806247
11 29.5720048806247
12 29.5720048806247
13 29.5720048806247
14 29.5720048806247
15 29.5720048806247
16 29.5720048806247
17 29.5720048806247
18 29.5720048806247
19 29.5720048806247
20 29.5720048806247
};
\addlegendentry{MEC 5x, $\nu_{r_{MEC}} = 0$}

\addplot [line width=0.7mm, color5]
table {%
1 117.038046516936
2 117.038046516936
3 117.038046516936
4 117.038046516936
5 117.038046516936
6 117.038046516936
7 117.038046516936
8 117.038046516936
9 117.038046516936
10 117.038046516936
11 117.038046516936
12 117.038046516936
13 117.038046516936
14 117.038046516936
15 117.038046516936
16 117.038046516936
17 117.038046516936
18 117.038046516936
19 117.038046516936
20 117.038046516936
};
\addlegendentry{MEC 5x, $\nu_{r_{MEC}} = \nu_r$}

\addplot [line width=0.7mm, color6]
table {%
1 229.572004880625
2 229.572004880625
3 229.572004880625
4 229.572004880625
5 229.572004880625
6 229.572004880625
7 229.572004880625
8 229.572004880625
9 229.572004880625
10 229.572004880625
11 229.572004880625
12 229.572004880625
13 229.572004880625
14 229.572004880625
15 229.572004880625
16 229.572004880625
17 229.572004880625
18 229.572004880625
19 229.572004880625
20 229.572004880625
};
\addlegendentry{MEC 5x, $\nu_{r_{MEC}} = 2\nu_r$}

% % MEC 10x plots (dashed)
% \addplot [dashed, line width=0.6mm, color2]
% table {%
% 1 15.2862905949104
% 2 15.2862905949104
% 3 15.2862905949104
% 4 15.2862905949104
% 5 15.2862905949104
% 6 15.2862905949104
% 7 15.2862905949104
% 8 15.2862905949104
% 9 15.2862905949104
% 10 15.2862905949104
% 11 15.2862905949104
% 12 15.2862905949104
% 13 15.2862905949104
% 14 15.2862905949104
% 15 15.2862905949104
% 16 15.2862905949104
% 17 15.2862905949104
% 18 15.2862905949104
% 19 15.2862905949104
% 20 15.2862905949104
% };
% \addlegendentry{MEC 10x, $\nu_{r_{MEC}} = 0$}

\addplot [dashed, line width=0.7mm, color5]
table {%
1 59.8951893740789
2 59.8951893740789
3 59.8951893740789
4 59.8951893740789
5 59.8951893740789
6 59.8951893740789
7 59.8951893740789
8 59.8951893740789
9 59.8951893740789
10 59.8951893740789
11 59.8951893740789
12 59.8951893740789
13 59.8951893740789
14 59.8951893740789
15 59.8951893740789
16 59.8951893740789
17 59.8951893740789
18 59.8951893740789
19 59.8951893740789
20 59.8951893740789
};
\addlegendentry{MEC 10x, $\nu_{r_{MEC}} = \nu_r$}

% \addplot [dashed, line width=0.7mm, color6]
% table {%
% 1 115.28629059491
% 2 115.28629059491
% 3 115.28629059491
% 4 115.28629059491
% 5 115.28629059491
% 6 115.28629059491
% 7 115.28629059491
% 8 115.28629059491
% 9 115.28629059491
% 10 115.28629059491
% 11 115.28629059491
% 12 115.28629059491
% 13 115.28629059491
% 14 115.28629059491
% 15 115.28629059491
% 16 115.28629059491
% 17 115.28629059491
% 18 115.28629059491
% 19 115.28629059491
% 20 115.28629059491
% };
% \addlegendentry{MEC 10x, $\nu_{r_{MEC}} = 2\nu_r$}

% Optimal point marker
\addplot [semithick, red, mark=*, mark size=2.0, mark options={solid}, only marks, forget plot]
table {%
13 56.8778385471824
};

\end{axis}
\end{tikzpicture}

% \caption{Running our model using different $\lambda_f$ values. The red dots show the optimal number of slices the task should be divided to to achieve the best performance}
% \label{fig:lambda_f}
% \end{figure}

==> Figures/with_failure.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%
\begin{axis}[
width=3.8in,
height=3.2in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
xlabel={Number of Task Segments ($n$)},
xmin=1, xmax=17,
xtick style={color=black},
ylabel={Average Response Delay (sec)},
ymin=0, ymax=200,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xtick={1,3,5,...,17},
]
\addplot [line width=0.6mm, color=color1]
table {%
1 201.008988450767
2 152.531619068284
3 126.297011769653
4 109.803699309592
5 98.5532819574995
6 90.4919548337296
7 84.5364827562598
8 80.0569487131429
9 76.6603338435683
10 74.0882334051768
11 72.1640564215702
12 70.7639768835026
13 69.8002544422471
14 69.2114486677741
15 68.9567193474887
16 69.0127359790757
17 69.3724710447587
18 70.0456470875698
19 71.0610000676621
};
\addlegendentry{$\mu_f$ = 0.005}
\addplot [line width=0.6mm, color=color2]
table {%
1 101.008988450767
2 77.5265870530152
3 65.1821260398706
4 57.7231847460489
5 52.9024736321322
6 49.6953076861997
7 47.5623192580963
8 46.1907714540262
9 45.3863299435373
10 45.0219488013329
11 45.0115766679065
12 45.2958567236614
13 45.8341638913363
14 46.600261971959
15 47.5801829808406
16 48.7715890547046
17 50.1842529634611
18 51.8415309700017
19 53.7828395322479
};
\addlegendentry{$\mu_f$ = 0.01}
\addplot [line width=0.6mm, color=color3]
table {%
1 21.0089884507671
2 17.4896799444485
3 16.244566749284
4 16.0170342586899
5 16.3571246255691
6 17.0559520918041
7 17.9974794853023
8 19.1079969802094
9 20.3365402808251
10 21.6467621537046
11 23.0132543694155
12 24.4196018733434
13 25.8571773868577
14 27.3243701868767
15 28.8261690551528
16 30.3740848944476
17 31.9864480115916
18 33.689195093067
19 35.5173759879223
};
\addlegendentry{$\mu_f$ = 0.05}
\addplot [line width=0.6mm, color=color4]
table {%
1 11.0089884507671
2 9.95057255610675
3 10.0563202885025
4 10.6834132857648
5 11.5926850626421
6 12.6652298784143
7 13.8323697525494
8 15.0526506162153
9 16.3016328652515
10 17.5659149589358
11 18.8393039757648
12 20.1205422570366
13 21.4122106397179
14 22.7204493349273
15 24.055205341293
16 25.4308327203688
17 26.867009734174
18 28.3900755770847
19 30.0350254404863
};
\addlegendentry{$\mu_f$ = 0.1}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
15 68.3087363062301
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
11 44.7182488492204
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4 15.9964912303767
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 9.94895864242751
};
\addplot [dashed, line width=0.6mm, color1]
table {%
1 336.620680186931
2 285.180322992517
3 242.744420867077
4 212.348252260252
5 190.293257161066
6 173.829658800683
7 161.233627933956
8 151.417092124124
9 143.669683869886
10 137.511058188124
11 132.606423070036
12 128.716980466865
13 125.670086463533
14 123.340979943515
15 121.641612448277
16 120.514113324023
17 119.927604227705
};
% \addlegendentry{$\mu_f$ = 0.005}
\addplot [dashed, line width=0.6mm, color2]
table {%
1 185.580938612364
2 150.226713879031
3 126.510893278056
4 111.088921733864
5 100.588768964621
6 93.1951754287126
7 87.8966777061496
8 84.0914796425699
9 81.4003455226771
10 79.5729996143869
11 78.4383398452359
12 77.8766316048772
13 77.8035366888404
14 78.1609670133352
15 78.9121452893949
16 80.0394511887847
17 81.544283484348
};
% \addlegendentry{$\mu_f$ = 0.01}
\addplot [dashed, line width=0.6mm, color3]
table {%
1 40.8662306522036
2 33.0122018773198
3 29.4918082914123
4 27.9895233075779
5 27.6139149825816
6 27.9468838973397
7 28.7555797898016
8 29.8919874701709
9 31.2536541156629
10 32.7671851162511
11 34.3805415720847
12 36.0586823406242
13 37.780555741267
14 39.5368372161389
15 41.3282670370395
16 43.1645466709728
17 45.0637908179335
};
% \addlegendentry{$\mu_f$ = 0.05}
\addplot [dashed, line width=0.6mm, color4]
table {%
1 21.03760007082
2 17.9149370961077
3 17.0883668515656
4 17.2975083719612
5 18.062667263418
6 19.1449349521725
7 20.4063641474584
8 21.7636529844031
9 23.167496153841
10 24.5904062762989
11 26.0187500274496
12 27.4477655358506
13 28.8787865667855
14 30.3179689458989
15 31.7759564392477
16 33.2681297784043
17 34.8152953039477
};
% \addlegendentry{$\mu_f$ = 0.1}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
17 119.927604227705
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
13 77.8035366888404
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 27.6139149825816
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 17.0883668515656
};
\end{axis}
\end{tikzpicture}


==> high_req.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85, transform shape,font=\Large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color7}{rgb}{0.63500,0.07800,0.18400}%
\begin{axis}[
width=3in,
height=2.6in,
legend cell align={left},
legend style={font=\footnotesize,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\normalsize{ Tasks Offloading Bias Towards EEC ($\alpha$)}},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize{Average Response Delay (sec)}},
ymin=0, ymax=150,
ytick style={color=black},
xtick={0, 0.2, ..., 1},
xmajorgrids,
ymajorgrids
]
\addplot [line width=0.6mm, color1]
table {%
0 30.7667058834262
0.1 35.5364590183949
0.2 39.2647697777718
0.3 42.9181232302872
0.4 44.2923359523677
0.5 45.8609931211967
0.6 47.6069846621686
0.7 49.517755661767
0.8 51.5835383968982
0.9 52.8064539385986
1 53.02229965705
};
\addlegendentry{EEC-Only Requesters}
\addplot [dashed, line width=0.9mm, color4]
table {%
0 137.663706143592
0.1 125.097335529233
0.2 112.530964914873
0.3 99.9645943005142
0.4 87.398223686155
0.5 74.8318530717959
0.6 62.2654824574367
0.7 49.6991118430775
0.8 37.1327412287183
0.9 24.5663706143592
1 12
};
\addlegendentry{MEC-Only Requesters }
\addplot [solid, line width=0.4mm, color5]
table {%
0 137.663706143592
0.1 116.141247878149
0.2 97.8777258874531
0.3 82.8506529794461
0.4 70.1558685926401
0.5 60.3464230964963
0.6 53.4703837802758
0.7 49.5721625161602
0.8 48.6933789632622
0.9 49.9824456061747
1 53.02229965705
};
\addlegendentry{Combined System}
\end{axis}

\end{tikzpicture}

